Counting Distinct Patterns in Internal Dictionary Matching

We consider the problem of preprocessing a text $T$ of length $n$ and a dictionary $\mathcal{D}$ in order to be able to efficiently answer queries $CountDistinct(i,j)$, that is, given $i$ and $j$ return the number of patterns from $\mathcal{D}$ that occur in the fragment $T[i \mathinner{.\,.} j]$. The dictionary is internal in the sense that each pattern in $\mathcal{D}$ is given as a fragment of $T$. This way, the dictionary takes space proportional to the number of patterns $d=|\mathcal{D}|$ rather than their total length, which could be $\Theta(n\cdot d)$. An $\tilde{\mathcal{O}}(n+d)$-size data structure that answers $CountDistinct(i,j)$ queries $\mathcal{O}(\log n)$-approximately in $\tilde{\mathcal{O}}(1)$ time was recently proposed in a work that introduced internal dictionary matching [ISAAC 2019]. Here we present an $\tilde{\mathcal{O}}(n+d)$-size data structure that answers $CountDistinct(i,j)$ queries $2$-approximately in $\tilde{\mathcal{O}}(1)$ time. Using range queries, for any $m$, we give an $\tilde{\mathcal{O}}(\min(nd/m,n^2/m^2)+d)$-size data structure that answers $CountDistinct(i,j)$ queries exactly in $\tilde{\mathcal{O}}(m)$ time. We also consider the special case when the dictionary consists of all square factors of the string. We design an $\mathcal{O}(n \log^2 n)$-size data structure that allows us to count distinct squares in a text fragment $T[i \mathinner{.\,.} j]$ in $\mathcal{O}(\log n)$ time.

==> modifiedst.tex <==
\begin{tikzpicture}[scale=0.75, transform shape]

  \tikzstyle{v}=[draw, circle, minimum width=0.75pt, inner sep=0.75pt, fill=black!80!white];
  \tikzstyle{marked}=[draw, shape=circle, minimum width=1pt, inner sep=2pt, red];
  \tikzstyle{label}=[midway,inner sep=1pt,above, sloped, fill=none];
  \tikzstyle{label2}=[midway,inner sep=1pt];


  \node[v] (r) at (5, 8) {};

  \foreach \d/\label in {0.3/6, 4/13, 5/1, 6/7, 7/11, 8/10, 10/2} {
    \node (r\label) at ($(r.center)+(\d, -3)$) {\label};
    \draw (r) -- (r\label);
  }

  \node[marked] (abba) at ($(r.center)+(1, -1)$) {};
  \draw (r) -- (abba);
  \node[left of=abba, node distance=13pt] {$\texttt{abba}$};
  \node (abba2) at ($(abba.center)+(0.5, -2)$) {9};
  \draw (abba) -- (abba2);

  \node[marked] (c) at ($(r.center)+(9, -3)$) {};
  \draw (r) -- (c);
  \node [below of=c, node distance=10pt] {14};
  \node[right of=c, node distance=8pt] {$\texttt{c}$};



  \node[marked] (aa) at ($(r.center)+(-2, -1)$) {};
  \node[left of=aa, node distance=10pt] {$\texttt{aa}$};

  \foreach \d/\label in {-1.5/4,-0.5/5, 0.5/8, 1.5/12} {
    \node (aa\label) at ($(aa.center)+(\d, -2)$) {\label};
    \draw (aa) -- (aa\label);
  }

  \node[marked] (aaaa) at ($(aa.center)+(-2, -1)$) {};
  \node[left of=aaaa, node distance=15pt] {$\texttt{aaaa}$};
  \node (aaaa2) at ($(aaaa.center)+(-1, -1)$) {3};

  \draw (r) -- (aa);
  \draw (aa) -- (aaaa);
  \draw (aaaa) -- (aaaa2);

\end{tikzpicture}

==> threeranges.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
%text
\draw [fill, thick] (0,0) rectangle (18,0);
%indices

\foreach \x/\t in {2/i, 5/j', 13/i', 16/j/}	
  	\draw [black] (\x,-0.1) -- (\x, 0.1) node [above, midway] (\t) {$\vphantom{i'j'}\t$}; 


%%factors

\draw (5,-0.8) rectangle (16,-1.2);

%\foreach \x/\y/\z/\t/\c in {5/16/-1/}
%{
%  	\draw [decorate,decoration={zigzag}, |-|] (\x,\z) --  (\y,\z) node [below, midway] {$\t$} ; 
%};

\draw (2,0.8) rectangle (13,1.2);


%\foreach \x/\y/\z/\t/\c in {2/13/1/}
%{
%  	\draw [decorate,decoration={zigzag},  |-|] (\x,\z) --  (\y,\z) node [below, midway] {$\t$} ; 
%};


%% Prefixes
\foreach \x/\y/\t in {2/4.9/F_1, 5/13/F_2, 13.1/16/F_3}	
{
  	\draw [thick, |-|] (\x,-2.0) --  (\y,-2.0) node [below, midway] {$\t$} ; 
};
\end{tikzpicture}
